Ferrogels cross-linked by magnetic particles: Field-driven deformation and elasticity studied using computer simulations

Ferrogels, i.e. swollen polymer networks into which magnetic particles are immersed, can be considered as "smart materials" since their shape and elasticity can be controlled by an external magnetic field. Using molecular dynamics simulations on the coarse-grained level we study a ferrogel in which the magnetic particles act as the cross-linkers of the polymer network. In a homogeneous external magnetic field the direct coupling between the orientation of the magnetic moments and the polymers by means of covalent bonds gives rise to a deformation of the gel, independent of the interparticle dipole-dipole interaction. In this paper we report quantitative measurements of this deformation, the gel's elastic moduli and its magnetic response. Our results demonstrate that these properties depend significantly on the topology of the polymer network.

==> compare-field-dc.inc <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=false,
    enlarge x limits=0.15,
    legend pos=south west,
    legend style={draw=none},
    ylabel={elastic constants},
    symbolic x coords={a,b,c,d,e},
    xtick=data,
    x tick label style={anchor=east},
    width=\stdFigWidth,height=8cm,
    ymax=0
    ]
\addplot+[ybar] plot coordinates {

(a,-0.000282) (b,-0.000123) (c,-0.000109) (d,-0.000310) (e,-0.0001009)
};
\addplot+[ybar] plot coordinates {
(a,-0.000408) (b,-0.000205) (c,-0.000190) (d,-0.000522) (e,-0.000230)
  };
\legend{$\alpha=0$, $\alpha=20$}
\end{axis}
\end{tikzpicture}


==> compare-field-sc.inc <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=false,
    enlarge x limits=0.15,
    legend pos=south west,
    legend style={draw=none},
    ylabel={elastic constants},
    symbolic x coords={a,b,c,d,e},
    xtick=data,
    x tick label style={anchor=east},
    width=\stdFigWidth,height=8cm,
    ymax=0
    ]
\addplot+[ybar] plot coordinates {
(a,-0.001186) (b,-0.000134) (c,-0.000140) (d,-0.001196) (e,-0.000138)
};
\addplot+[ybar] plot coordinates {
(a,-0.001623) (b,-0.000300) (c,-0.000308) (d,-0.001763) (e,-0.000287)
  };
\legend{$\alpha=0$, $\alpha=20$}
\end{axis}
\end{tikzpicture}


==> compare-geometry.inc <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=false,
    enlarge x limits=0.15,
    legend pos=south west,
    legend style={draw=none},
    ylabel={elastic constants},
    symbolic x coords={a,b,c,d,e},
    xtick=data,
    x tick label style={anchor=east},
    width=\stdFigWidth,
    ymin=-1.5E-3,
    ymax=0
    ]
\addplot+[ybar] plot coordinates {

(a,-0.000282) (b,-0.000123) (c,-0.000109) (d,-0.000310) (e,-0.0001009)
};
\addplot+[ybar] plot coordinates {

(a,-0.001186) (b,-0.000134) (c,-0.000140) (d,-0.001196) (e,-0.000138)
  };
\legend{diamond cubic, simple cubic}
\end{axis}
\end{tikzpicture}


==> poisson.inc <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    legend style= { draw=none, 
      legend columns=-1},
    legend pos=north east,
    ylabel={Poisson ratio},
    xticklabels={DC $\alpha=0$, DC $\alpha=20$, SC $\alpha=0$, SC $\alpha=20$},
    xtick=data,
    ymin=0,
    width=\stdFigWidth,
    height=0.45\linewidth,
    ]
\addplot+[ybar] plot coordinates {
(1,0.265) (2,0.253) (3,0.105) (4,0.150)
};
\addplot+[ybar] plot coordinates {
(1,0.304) (2,0.334) (3,0.102) (4,0.156)
};

\addplot+[ybar] plot coordinates {
(1,0.246) (2,0.306) (3,0.103) (4,0.14)
};

\legend{$p_{fn}$, $p_{nf}$, $p_{nn}$},
\end{axis}
\end{tikzpicture}

